Phase ordering in bulk uniaxial nematic liquid crystals

The phase-ordering kinetics of a bulk uniaxial nematic liquid crystal is addressed using techniques that have been successfully applied to describe ordering in the O(n) model. The method involves constructing an appropriate mapping between the order-parameter tensor and a Gaussian auxiliary field. The mapping accounts both for the geometry of the director about the dominant charge 1/2 string defects and biaxiality near the string cores. At late-times t following a quench, there exists a scaling regime where the bulk nematic liquid crystal and the three-dimensional O(2) model are found to be isomorphic, within the Gaussian approximation. As a consequence, the scaling function for order-parameter correlations in the nematic liquid crystal is exactly that of the O(2) model, and the length characteristic of the strings grows as $t^{1/2}$. These results are in accord with experiment and simulation. Related models dealing with thin films and monopole defects in the bulk are presented and discussed.

==> (inline-0) <==
\begin{picture}(1500,900)(-150,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{${\bf 0.0}$}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,266){\makebox(0,0)[r]{${\bf 0.2}$}}
\put(1416.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,419){\makebox(0,0)[r]{${\bf 0.4}$}}
\put(1416.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,571){\makebox(0,0)[r]{${\bf 0.6}$}}
\put(1416.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,724){\makebox(0,0)[r]{${\bf 0.8}$}}
\put(1416.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{${\bf 1.0}$}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){${\bf 0}$}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(524.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(524,68){\makebox(0,0){${\bf 1}$}}
\put(524.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,68){\makebox(0,0){${\bf 2}$}}
\put(828.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1132.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1132,68){\makebox(0,0){${\bf 3}$}}
\put(1132.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){${\bf 4}$}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(-30,495){\makebox(0,0){\LARGE{${\cal F}(x)$}}}
\put(828,-22){\makebox(0,0){\LARGE{$ x$}}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220,877){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(322,787){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(423,630){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(525,470){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(626,338){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(728,242){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(830,182){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(931,147){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1033,128){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1134,119){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1236,115){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1337,113){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(220,877){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(283,837){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(346,756){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(409,657){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(472,555){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(535,458){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(598,373){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(661,302){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(724,246){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(787,203){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(850,172){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(913,150){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(976,135){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1039,125){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1102,119){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1165,116){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1228,113){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(220,877){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(263,856){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(306,810){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(350,751){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(393,684){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(436,614){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(479,545){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(522,478){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(565,417){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(608,361){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(652,312){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(695,271){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(738,235){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(781,206){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(824,183){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(868,164){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(911,150){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(954,139){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(997,130){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1041,124){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1084,120){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1127,117){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1170,115){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1213,113){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(220,877){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(250,865){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(281,839){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(312,803){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(342,760){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(373,714){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(404,665){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(435,615){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(465,566){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(496,517){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(526,471){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(557,427){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(587,386){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(618,349){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(649,315){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(680,284){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(710,257){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(741,233){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(771,212){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(802,194){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(832,179){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(863,166){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(894,155){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(925,146){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(956,139){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(986,132){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(220,877){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(242,870){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(264,855){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(286,834){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(308,807){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(330,778){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(352,746){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(374,712){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(396,676){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(418,641){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(440,605){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(462,569){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(484,534){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(506,500){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(528,467){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(550,435){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(572,405){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(595,377){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(616,350){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(639,325){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(660,302){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(683,280){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(704,260){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(726,242){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(749,226){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(770,211){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(220,877){\usebox{\plotpoint}}
\put(223,875.67){\rule{0.964pt}{0.400pt}}
\multiput(223.00,876.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(227,874.67){\rule{0.964pt}{0.400pt}}
\multiput(227.00,875.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(231,873.17){\rule{1.100pt}{0.400pt}}
\multiput(231.00,874.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(236.00,871.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(236.00,872.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(242.00,868.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(242.00,869.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(248.00,864.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(248.00,865.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(253.00,860.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(253.00,861.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(258.00,856.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(258.00,857.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(263.00,853.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(263.00,854.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(266.00,850.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(266.00,851.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(270.00,846.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(270.00,847.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(273,843.17){\rule{0.700pt}{0.400pt}}
\multiput(273.00,844.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(276.00,841.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(276.00,842.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(279.17,837){\rule{0.400pt}{0.700pt}}
\multiput(278.17,838.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(281.00,835.93)(0.487,-0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(281.00,836.17)(3.962,-5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(286.00,830.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(286.00,831.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(290.61,824.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(289.17,826.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(293.00,821.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(293.00,822.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(297.00,817.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(297.00,818.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(300.61,813.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(299.17,814.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(303.17,808){\rule{0.400pt}{0.900pt}}
\multiput(302.17,810.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(305.00,806.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(305.00,807.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(308.00,803.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(308.00,804.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(311.17,798){\rule{0.400pt}{0.900pt}}
\multiput(310.17,800.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(313.60,795.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(312.17,796.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(317.61,790.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(316.17,791.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(320.60,786.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(319.17,787.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(324.61,781.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(323.17,782.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(327.61,776.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(326.17,778.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(330.61,772.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(329.17,773.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(333.61,768.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(332.17,769.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(336.61,764.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(335.17,765.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(339.17,759){\rule{0.400pt}{0.900pt}}
\multiput(338.17,761.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(341.61,756.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(340.17,757.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(344.61,752.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(343.17,753.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(347.61,748.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(346.17,749.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(350.17,743){\rule{0.400pt}{0.900pt}}
\multiput(349.17,745.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(352.61,740.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(351.17,741.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(355.17,735){\rule{0.400pt}{0.900pt}}
\multiput(354.17,737.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(357.61,732.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(356.17,733.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(360.61,728.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(359.17,729.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(363.61,723.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(362.17,725.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(366.61,718.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(365.17,720.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(369.61,713.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(368.17,715.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(372.61,708.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(371.17,710.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(375.61,704.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(374.17,705.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(378.61,699.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(377.17,701.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(381.61,695.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(380.17,696.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(384.61,690.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(383.17,692.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(387.17,685){\rule{0.400pt}{0.900pt}}
\multiput(386.17,687.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(389.61,681.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(388.17,683.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(392.61,677.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(391.17,678.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(395.17,672){\rule{0.400pt}{0.900pt}}
\multiput(394.17,674.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(397.61,668.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(396.17,670.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(400.61,664.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(399.17,665.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(403.17,659){\rule{0.400pt}{0.900pt}}
\multiput(402.17,661.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(405.61,656.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(404.17,657.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(408.17,651){\rule{0.400pt}{0.900pt}}
\multiput(407.17,653.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(410.61,647.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(409.17,649.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(413.61,643.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(412.17,644.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(416.17,638){\rule{0.400pt}{0.900pt}}
\multiput(415.17,640.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(418.61,635.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(417.17,636.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(421.17,630){\rule{0.400pt}{0.900pt}}
\multiput(420.17,632.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(423.17,626){\rule{0.400pt}{0.900pt}}
\multiput(422.17,628.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(425.61,623.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(424.17,624.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(428.61,618.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(427.17,620.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(431.61,614.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(430.17,615.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(434.61,609.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(433.17,611.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(437.61,604.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(436.17,606.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(440.61,599.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(439.17,601.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(443.61,595.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(442.17,596.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(446.61,590.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(445.17,592.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(449.61,585.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(448.17,587.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(452.17,580){\rule{0.400pt}{0.900pt}}
\multiput(451.17,582.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(454.61,576.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(453.17,578.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(457.61,571.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(456.17,573.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(460.61,567.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(459.17,568.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(463.61,562.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(462.17,564.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(466.61,558.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(465.17,559.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(469.17,552){\rule{0.400pt}{1.100pt}}
\multiput(468.17,554.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(471.61,549.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(470.17,550.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(474.61,544.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(473.17,546.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(477.61,540.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(476.17,541.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(480.61,536.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(479.17,537.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(483.17,530){\rule{0.400pt}{1.100pt}}
\multiput(482.17,532.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(485.61,527.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(484.17,528.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(488.61,523.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(487.17,524.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(491.61,518.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(490.17,520.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(494.61,514.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(493.17,515.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(497.17,509){\rule{0.400pt}{0.900pt}}
\multiput(496.17,511.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(499.61,506.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(498.17,507.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(502.61,501.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(501.17,503.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(505.61,497.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(504.17,498.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(508.17,492){\rule{0.400pt}{0.900pt}}
\multiput(507.17,494.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(510.61,489.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(509.17,490.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(513.61,485.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(512.17,486.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(516.61,481.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(515.17,482.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(519.17,476){\rule{0.400pt}{0.900pt}}
\multiput(518.17,478.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(521.61,472.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(520.17,474.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(524.61,468.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(523.17,469.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(527.61,464.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(526.17,465.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(530.61,460.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(529.17,461.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(533.17,455){\rule{0.400pt}{0.900pt}}
\multiput(532.17,457.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(535.61,452.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(534.17,453.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(538.61,448.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(537.17,449.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(541.61,444.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(540.17,445.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(544.61,440.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(543.17,441.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(547.17,435){\rule{0.400pt}{0.900pt}}
\multiput(546.17,437.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(549.61,432.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(548.17,433.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(552.61,428.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(551.17,429.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(555.61,424.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(554.17,425.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(558.00,421.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(558.00,422.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(561.61,417.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(560.17,418.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(564.61,413.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(563.17,414.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(567.61,409.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(566.17,410.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(570.17,404){\rule{0.400pt}{0.900pt}}
\multiput(569.17,406.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(572.61,401.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(571.17,402.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(575.61,397.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(574.17,398.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(578.61,393.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(577.17,394.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(581.00,390.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(581.00,391.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(584.61,386.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(583.17,387.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(587.61,382.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(586.17,383.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(590.61,378.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(589.17,379.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(593.61,374.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(592.17,375.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(596.00,371.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(596.00,372.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(599.17,367){\rule{0.400pt}{0.700pt}}
\multiput(598.17,368.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(601.00,365.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(601.00,366.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(604.17,361){\rule{0.400pt}{0.700pt}}
\multiput(603.17,362.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(606.00,359.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(606.00,360.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(609.17,355){\rule{0.400pt}{0.700pt}}
\multiput(608.17,356.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(611.00,353.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(611.00,354.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(614.17,349){\rule{0.400pt}{0.700pt}}
\multiput(613.17,350.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(616.00,347.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(616.00,348.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(619.17,343){\rule{0.400pt}{0.700pt}}
\multiput(618.17,344.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(621.00,341.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(621.00,342.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(624.00,338.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(624.00,339.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(627.17,334){\rule{0.400pt}{0.700pt}}
\multiput(626.17,335.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(629.00,332.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(629.00,333.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(632,329.17){\rule{0.482pt}{0.400pt}}
\multiput(632.00,330.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(634.00,327.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(634.00,328.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(637.00,324.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(637.00,325.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(640.00,321.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(640.00,322.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(643.17,317){\rule{0.400pt}{0.700pt}}
\multiput(642.17,318.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(645.00,315.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(645.00,316.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(648.00,312.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(648.00,313.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(651.00,309.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(651.00,310.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(654.17,305){\rule{0.400pt}{0.700pt}}
\multiput(653.17,306.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(656.00,303.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(656.00,304.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(659.00,300.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(659.00,301.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(662.00,297.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(662.00,298.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(665.00,294.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(665.00,295.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(668,291.17){\rule{0.700pt}{0.400pt}}
\multiput(668.00,292.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(671.00,289.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(671.00,290.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(674.00,286.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(674.00,287.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(677.00,283.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(677.00,284.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(680.00,280.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(680.00,281.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(683.00,277.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(683.00,278.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(686.00,274.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(686.00,275.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(689.00,271.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(689.00,272.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\put(693,268.17){\rule{0.700pt}{0.400pt}}
\multiput(693.00,269.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(696.17,265){\rule{0.400pt}{0.700pt}}
\multiput(695.17,266.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(698,263.17){\rule{0.700pt}{0.400pt}}
\multiput(698.00,264.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(701,261.17){\rule{0.482pt}{0.400pt}}
\multiput(701.00,262.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(703,259.17){\rule{0.700pt}{0.400pt}}
\multiput(703.00,260.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(706,257.17){\rule{0.482pt}{0.400pt}}
\multiput(706.00,258.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(708,255.17){\rule{0.700pt}{0.400pt}}
\multiput(708.00,256.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(711,253.17){\rule{0.482pt}{0.400pt}}
\multiput(711.00,254.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(713.00,251.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(713.00,252.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(716,248.17){\rule{0.700pt}{0.400pt}}
\multiput(716.00,249.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(719,246.17){\rule{0.482pt}{0.400pt}}
\multiput(719.00,247.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(721,244.17){\rule{0.700pt}{0.400pt}}
\multiput(721.00,245.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(724,242.17){\rule{0.700pt}{0.400pt}}
\multiput(724.00,243.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(727,240.17){\rule{0.482pt}{0.400pt}}
\multiput(727.00,241.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(729,238.17){\rule{0.700pt}{0.400pt}}
\multiput(729.00,239.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(732,236.17){\rule{0.700pt}{0.400pt}}
\multiput(732.00,237.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(735.00,234.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(735.00,235.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(738,231.17){\rule{0.700pt}{0.400pt}}
\multiput(738.00,232.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(741,229.17){\rule{0.700pt}{0.400pt}}
\multiput(741.00,230.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(744,227.17){\rule{0.700pt}{0.400pt}}
\multiput(744.00,228.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(747,225.17){\rule{0.700pt}{0.400pt}}
\multiput(747.00,226.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(750,223.17){\rule{0.700pt}{0.400pt}}
\multiput(750.00,224.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(753,221.17){\rule{0.700pt}{0.400pt}}
\multiput(753.00,222.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(756,219.17){\rule{0.700pt}{0.400pt}}
\multiput(756.00,220.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(759,217.17){\rule{0.700pt}{0.400pt}}
\multiput(759.00,218.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(762,215.17){\rule{0.700pt}{0.400pt}}
\multiput(762.00,216.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(765.00,213.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(765.00,214.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(768,210.17){\rule{0.900pt}{0.400pt}}
\multiput(768.00,211.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(772,208.17){\rule{0.700pt}{0.400pt}}
\multiput(772.00,209.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(775,206.17){\rule{0.700pt}{0.400pt}}
\multiput(775.00,207.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(778,204.17){\rule{0.900pt}{0.400pt}}
\multiput(778.00,205.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(782,202.17){\rule{0.700pt}{0.400pt}}
\multiput(782.00,203.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(785,200.17){\rule{0.900pt}{0.400pt}}
\multiput(785.00,201.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(789,198.17){\rule{0.900pt}{0.400pt}}
\multiput(789.00,199.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(793,196.17){\rule{0.482pt}{0.400pt}}
\multiput(793.00,197.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(795,194.67){\rule{0.723pt}{0.400pt}}
\multiput(795.00,195.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(798,193.67){\rule{0.482pt}{0.400pt}}
\multiput(798.00,194.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(800,192.17){\rule{0.700pt}{0.400pt}}
\multiput(800.00,193.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(803,190.67){\rule{0.482pt}{0.400pt}}
\multiput(803.00,191.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(805,189.67){\rule{0.723pt}{0.400pt}}
\multiput(805.00,190.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(808,188.17){\rule{0.700pt}{0.400pt}}
\multiput(808.00,189.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(811,186.67){\rule{0.482pt}{0.400pt}}
\multiput(811.00,187.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(813,185.17){\rule{0.700pt}{0.400pt}}
\multiput(813.00,186.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(816,183.67){\rule{0.723pt}{0.400pt}}
\multiput(816.00,184.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(819,182.67){\rule{0.723pt}{0.400pt}}
\multiput(819.00,183.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(822,181.17){\rule{0.482pt}{0.400pt}}
\multiput(822.00,182.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(824,179.67){\rule{0.723pt}{0.400pt}}
\multiput(824.00,180.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(827,178.67){\rule{0.723pt}{0.400pt}}
\multiput(827.00,179.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(830,177.17){\rule{0.700pt}{0.400pt}}
\multiput(830.00,178.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(833,175.67){\rule{0.723pt}{0.400pt}}
\multiput(833.00,176.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(836,174.17){\rule{0.700pt}{0.400pt}}
\multiput(836.00,175.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(839,172.67){\rule{0.723pt}{0.400pt}}
\multiput(839.00,173.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(842,171.67){\rule{0.964pt}{0.400pt}}
\multiput(842.00,172.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(846,170.17){\rule{0.700pt}{0.400pt}}
\multiput(846.00,171.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(849,168.67){\rule{0.723pt}{0.400pt}}
\multiput(849.00,169.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(852,167.67){\rule{0.723pt}{0.400pt}}
\multiput(852.00,168.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(855,166.17){\rule{0.900pt}{0.400pt}}
\multiput(855.00,167.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(859,164.67){\rule{0.723pt}{0.400pt}}
\multiput(859.00,165.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(862,163.67){\rule{0.964pt}{0.400pt}}
\multiput(862.00,164.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(866,162.17){\rule{0.900pt}{0.400pt}}
\multiput(866.00,163.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(870,160.67){\rule{0.723pt}{0.400pt}}
\multiput(870.00,161.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(873,159.67){\rule{0.964pt}{0.400pt}}
\multiput(873.00,160.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(877,158.17){\rule{0.900pt}{0.400pt}}
\multiput(877.00,159.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(881,156.67){\rule{0.964pt}{0.400pt}}
\multiput(881.00,157.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(885,155.67){\rule{0.964pt}{0.400pt}}
\multiput(885.00,156.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(889,154.17){\rule{0.900pt}{0.400pt}}
\multiput(889.00,155.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(893,152.67){\rule{0.964pt}{0.400pt}}
\multiput(893.00,153.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(897,151.67){\rule{1.204pt}{0.400pt}}
\multiput(897.00,152.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(902,150.17){\rule{0.900pt}{0.400pt}}
\multiput(902.00,151.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(906,148.67){\rule{1.204pt}{0.400pt}}
\multiput(906.00,149.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(911,147.67){\rule{1.204pt}{0.400pt}}
\multiput(911.00,148.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(916,146.17){\rule{0.900pt}{0.400pt}}
\multiput(916.00,147.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(923,144.67){\rule{0.482pt}{0.400pt}}
\multiput(923.00,145.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(925,143.67){\rule{0.723pt}{0.400pt}}
\multiput(925.00,144.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(920.0,146.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(931,142.67){\rule{0.482pt}{0.400pt}}
\multiput(931.00,143.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(933,141.67){\rule{0.723pt}{0.400pt}}
\multiput(933.00,142.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(928.0,144.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(939,140.67){\rule{0.482pt}{0.400pt}}
\multiput(939.00,141.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(941,139.67){\rule{0.723pt}{0.400pt}}
\multiput(941.00,140.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(936.0,142.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(947,138.67){\rule{0.723pt}{0.400pt}}
\multiput(947.00,139.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(944.0,140.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(953,137.67){\rule{0.723pt}{0.400pt}}
\multiput(953.00,138.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(956,136.67){\rule{0.723pt}{0.400pt}}
\multiput(956.00,137.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(950.0,139.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(962,135.67){\rule{0.964pt}{0.400pt}}
\multiput(962.00,136.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(966,134.67){\rule{0.723pt}{0.400pt}}
\multiput(966.00,135.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(959.0,137.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(972,133.67){\rule{0.964pt}{0.400pt}}
\multiput(972.00,134.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(976,132.67){\rule{0.723pt}{0.400pt}}
\multiput(976.00,133.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(969.0,135.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(983,131.67){\rule{0.964pt}{0.400pt}}
\multiput(983.00,132.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(979.0,133.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(990,130.67){\rule{0.964pt}{0.400pt}}
\multiput(990.00,131.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(994,129.67){\rule{0.964pt}{0.400pt}}
\multiput(994.00,130.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(987.0,132.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1002,128.67){\rule{1.204pt}{0.400pt}}
\multiput(1002.00,129.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(998.0,130.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1011,127.67){\rule{0.964pt}{0.400pt}}
\multiput(1011.00,128.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1015,126.67){\rule{1.204pt}{0.400pt}}
\multiput(1015.00,127.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1007.0,129.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1025,125.67){\rule{1.204pt}{0.400pt}}
\multiput(1025.00,126.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1020.0,127.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1035,124.67){\rule{1.204pt}{0.400pt}}
\multiput(1035.00,125.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1040,123.67){\rule{1.204pt}{0.400pt}}
\multiput(1040.00,124.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1030.0,126.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1051,122.67){\rule{1.445pt}{0.400pt}}
\multiput(1051.00,123.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1045.0,124.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1063,121.67){\rule{1.445pt}{0.400pt}}
\multiput(1063.00,122.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1057.0,123.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1076,120.67){\rule{1.686pt}{0.400pt}}
\multiput(1076.00,121.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1083,119.67){\rule{1.686pt}{0.400pt}}
\multiput(1083.00,120.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1069.0,122.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1098,118.67){\rule{1.927pt}{0.400pt}}
\multiput(1098.00,119.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1090.0,120.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1114,117.67){\rule{2.168pt}{0.400pt}}
\multiput(1114.00,118.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1106.0,119.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1133,116.67){\rule{2.409pt}{0.400pt}}
\multiput(1133.00,117.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1123.0,118.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1154,115.67){\rule{2.891pt}{0.400pt}}
\multiput(1154.00,116.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1143.0,117.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(1193,114.67){\rule{3.854pt}{0.400pt}}
\multiput(1193.00,115.17)(8.000,-1.000){2}{\rule{1.927pt}{0.400pt}}
\put(1166.0,116.0){\rule[-0.200pt]{6.504pt}{0.400pt}}
\put(1226,113.67){\rule{4.818pt}{0.400pt}}
\multiput(1226.00,114.17)(10.000,-1.000){2}{\rule{2.409pt}{0.400pt}}
\put(1209.0,115.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(1323,112.67){\rule{8.913pt}{0.400pt}}
\multiput(1323.00,113.17)(18.500,-1.000){2}{\rule{4.457pt}{0.400pt}}
\put(1246.0,114.0){\rule[-0.200pt]{18.549pt}{0.400pt}}
\put(1360.0,113.0){\rule[-0.200pt]{18.308pt}{0.400pt}}
\end{picture}

==> (inline-1) <==
\begin{picture}(1500,900)(-150,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{${\bf 0.0}$}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,266){\makebox(0,0)[r]{${\bf 0.2}$}}
\put(1416.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,419){\makebox(0,0)[r]{${\bf 0.4}$}}
\put(1416.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,571){\makebox(0,0)[r]{${\bf 0.6}$}}
\put(1416.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,724){\makebox(0,0)[r]{${\bf 0.8}$}}
\put(1416.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{${\bf 1.0}$}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){${\bf 0}$}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(524.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(524,68){\makebox(0,0){${\bf 1}$}}
\put(524.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,68){\makebox(0,0){${\bf 2}$}}
\put(828.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1132.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1132,68){\makebox(0,0){${\bf 3}$}}
\put(1132.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){${\bf 4}$}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(-30,495){\makebox(0,0){\LARGE{${\cal F}(x)$}}}
\put(828,-22){\makebox(0,0){\LARGE{$ x$}}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220,877){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(318,787){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(415,630){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(513,470){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(611,338){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(709,242){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(806,182){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(904,147){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1002,128){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1100,119){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1197,115){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1295,113){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(220,877){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(280,837){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(341,756){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(402,657){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(463,555){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(523,458){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(584,373){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(644,302){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(704,246){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(765,203){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(826,172){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(887,150){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(947,135){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1008,125){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1068,119){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1129,116){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1190,113){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(220,877){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(262,856){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(303,810){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(345,751){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(386,684){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(428,614){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(469,545){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(510,478){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(552,417){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(594,361){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(635,312){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(677,271){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(718,235){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(760,206){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(802,183){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(843,164){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(885,150){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(926,139){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(968,130){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1009,124){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1051,120){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1093,117){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1134,115){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1175,113){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(220,877){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(249,865){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(279,839){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(308,803){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(338,760){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(367,714){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(397,665){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(427,615){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(456,566){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(485,517){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(515,471){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(544,427){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(573,386){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(603,349){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(632,315){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(662,284){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(691,257){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(721,233){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(750,212){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(780,194){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(809,179){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(839,166){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(868,155){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(898,146){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(928,139){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(957,132){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(220,877){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(241,870){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(262,855){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(284,834){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(305,807){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(326,778){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(347,746){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(368,712){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(389,676){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(411,641){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(432,605){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(453,569){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(474,534){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(495,500){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(517,467){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(537,435){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(559,405){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(580,377){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(601,350){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(623,325){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(643,302){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(665,280){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(686,260){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(707,242){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(729,226){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(750,211){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(220,877){\usebox{\plotpoint}}
\put(224,875.67){\rule{1.204pt}{0.400pt}}
\multiput(224.00,876.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(229,874.67){\rule{0.964pt}{0.400pt}}
\multiput(229.00,875.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(233,873.17){\rule{1.500pt}{0.400pt}}
\multiput(233.00,874.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(240,871.17){\rule{0.900pt}{0.400pt}}
\multiput(240.00,872.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(244,869.17){\rule{1.100pt}{0.400pt}}
\multiput(244.00,870.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(249.00,867.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(249.00,868.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(255.00,863.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(255.00,864.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(262.00,859.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(262.00,860.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(270.00,852.93)(0.626,-0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(270.00,853.17)(8.755,-8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(280.58,843.76)(0.491,-0.547){17}{\rule{0.118pt}{0.540pt}}
\multiput(279.17,844.88)(10.000,-9.879){2}{\rule{0.400pt}{0.270pt}}
\multiput(290.58,832.67)(0.493,-0.576){23}{\rule{0.119pt}{0.562pt}}
\multiput(289.17,833.83)(13.000,-13.834){2}{\rule{0.400pt}{0.281pt}}
\multiput(303.58,817.45)(0.494,-0.644){25}{\rule{0.119pt}{0.614pt}}
\multiput(302.17,818.73)(14.000,-16.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(317.58,799.20)(0.494,-0.721){29}{\rule{0.119pt}{0.675pt}}
\multiput(316.17,800.60)(16.000,-21.599){2}{\rule{0.400pt}{0.338pt}}
\multiput(333.58,776.14)(0.495,-0.739){35}{\rule{0.119pt}{0.689pt}}
\multiput(332.17,777.57)(19.000,-26.569){2}{\rule{0.400pt}{0.345pt}}
\multiput(352.58,747.82)(0.496,-0.837){39}{\rule{0.119pt}{0.767pt}}
\multiput(351.17,749.41)(21.000,-33.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(373.58,712.82)(0.496,-0.837){45}{\rule{0.120pt}{0.767pt}}
\multiput(372.17,714.41)(24.000,-38.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(397.58,672.61)(0.496,-0.900){45}{\rule{0.120pt}{0.817pt}}
\multiput(396.17,674.30)(24.000,-41.305){2}{\rule{0.400pt}{0.408pt}}
\multiput(421.58,629.73)(0.497,-0.864){47}{\rule{0.120pt}{0.788pt}}
\multiput(420.17,631.36)(25.000,-41.364){2}{\rule{0.400pt}{0.394pt}}
\multiput(446.58,586.73)(0.497,-0.864){47}{\rule{0.120pt}{0.788pt}}
\multiput(445.17,588.36)(25.000,-41.364){2}{\rule{0.400pt}{0.394pt}}
\multiput(471.58,543.80)(0.497,-0.843){47}{\rule{0.120pt}{0.772pt}}
\multiput(470.17,545.40)(25.000,-40.398){2}{\rule{0.400pt}{0.386pt}}
\multiput(496.58,501.97)(0.497,-0.791){49}{\rule{0.120pt}{0.731pt}}
\multiput(495.17,503.48)(26.000,-39.483){2}{\rule{0.400pt}{0.365pt}}
\multiput(522.58,460.99)(0.497,-0.782){47}{\rule{0.120pt}{0.724pt}}
\multiput(521.17,462.50)(25.000,-37.497){2}{\rule{0.400pt}{0.362pt}}
\multiput(547.58,422.29)(0.497,-0.693){49}{\rule{0.120pt}{0.654pt}}
\multiput(546.17,423.64)(26.000,-34.643){2}{\rule{0.400pt}{0.327pt}}
\multiput(573.58,386.35)(0.497,-0.674){49}{\rule{0.120pt}{0.638pt}}
\multiput(572.17,387.67)(26.000,-33.675){2}{\rule{0.400pt}{0.319pt}}
\multiput(599.58,351.61)(0.497,-0.596){49}{\rule{0.120pt}{0.577pt}}
\multiput(598.17,352.80)(26.000,-29.803){2}{\rule{0.400pt}{0.288pt}}
\multiput(625.58,320.80)(0.497,-0.536){51}{\rule{0.120pt}{0.530pt}}
\multiput(624.17,321.90)(27.000,-27.901){2}{\rule{0.400pt}{0.265pt}}
\multiput(652.58,291.86)(0.497,-0.518){49}{\rule{0.120pt}{0.515pt}}
\multiput(651.17,292.93)(26.000,-25.930){2}{\rule{0.400pt}{0.258pt}}
\multiput(678.00,265.92)(0.587,-0.496){43}{\rule{0.570pt}{0.120pt}}
\multiput(678.00,266.17)(25.818,-23.000){2}{\rule{0.285pt}{0.400pt}}
\multiput(705.00,242.92)(0.668,-0.496){39}{\rule{0.633pt}{0.119pt}}
\multiput(705.00,243.17)(26.685,-21.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(733.00,221.92)(0.739,-0.495){35}{\rule{0.689pt}{0.119pt}}
\multiput(733.00,222.17)(26.569,-19.000){2}{\rule{0.345pt}{0.400pt}}
\multiput(761.00,202.92)(0.858,-0.495){31}{\rule{0.782pt}{0.119pt}}
\multiput(761.00,203.17)(27.376,-17.000){2}{\rule{0.391pt}{0.400pt}}
\multiput(790.00,185.92)(1.044,-0.494){27}{\rule{0.927pt}{0.119pt}}
\multiput(790.00,186.17)(29.077,-15.000){2}{\rule{0.463pt}{0.400pt}}
\multiput(821.00,170.92)(1.268,-0.494){25}{\rule{1.100pt}{0.119pt}}
\multiput(821.00,171.17)(32.717,-14.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(856.00,156.93)(1.660,-0.489){15}{\rule{1.389pt}{0.118pt}}
\multiput(856.00,157.17)(26.117,-9.000){2}{\rule{0.694pt}{0.400pt}}
\multiput(885.00,147.93)(1.942,-0.485){11}{\rule{1.586pt}{0.117pt}}
\multiput(885.00,148.17)(22.709,-7.000){2}{\rule{0.793pt}{0.400pt}}
\multiput(911.00,140.93)(2.825,-0.477){7}{\rule{2.180pt}{0.115pt}}
\multiput(911.00,141.17)(21.475,-5.000){2}{\rule{1.090pt}{0.400pt}}
\multiput(937.00,135.93)(2.714,-0.477){7}{\rule{2.100pt}{0.115pt}}
\multiput(937.00,136.17)(20.641,-5.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(962.00,130.95)(4.927,-0.447){3}{\rule{3.167pt}{0.108pt}}
\multiput(962.00,131.17)(16.427,-3.000){2}{\rule{1.583pt}{0.400pt}}
\multiput(985.00,127.95)(4.481,-0.447){3}{\rule{2.900pt}{0.108pt}}
\multiput(985.00,128.17)(14.981,-3.000){2}{\rule{1.450pt}{0.400pt}}
\put(1006,124.17){\rule{4.300pt}{0.400pt}}
\multiput(1006.00,125.17)(12.075,-2.000){2}{\rule{2.150pt}{0.400pt}}
\put(1027,122.17){\rule{4.100pt}{0.400pt}}
\multiput(1027.00,123.17)(11.490,-2.000){2}{\rule{2.050pt}{0.400pt}}
\put(1047,120.17){\rule{4.100pt}{0.400pt}}
\multiput(1047.00,121.17)(11.490,-2.000){2}{\rule{2.050pt}{0.400pt}}
\put(1067,118.67){\rule{4.336pt}{0.400pt}}
\multiput(1067.00,119.17)(9.000,-1.000){2}{\rule{2.168pt}{0.400pt}}
\put(1085,117.67){\rule{4.577pt}{0.400pt}}
\multiput(1085.00,118.17)(9.500,-1.000){2}{\rule{2.289pt}{0.400pt}}
\put(1104,116.67){\rule{4.095pt}{0.400pt}}
\multiput(1104.00,117.17)(8.500,-1.000){2}{\rule{2.048pt}{0.400pt}}
\put(1121,115.67){\rule{4.336pt}{0.400pt}}
\multiput(1121.00,116.17)(9.000,-1.000){2}{\rule{2.168pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1156,114.67){\rule{3.854pt}{0.400pt}}
\multiput(1156.00,115.17)(8.000,-1.000){2}{\rule{1.927pt}{0.400pt}}
\put(1139.0,116.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(1204,113.67){\rule{3.854pt}{0.400pt}}
\multiput(1204.00,114.17)(8.000,-1.000){2}{\rule{1.927pt}{0.400pt}}
\put(1172.0,115.0){\rule[-0.200pt]{7.709pt}{0.400pt}}
\put(1308,112.67){\rule{3.373pt}{0.400pt}}
\multiput(1308.00,113.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(1220.0,114.0){\rule[-0.200pt]{21.199pt}{0.400pt}}
\put(1322.0,113.0){\rule[-0.200pt]{27.463pt}{0.400pt}}
\put(220,877){\usebox{\plotpoint}}
\multiput(226.00,875.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(226.00,876.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\put(238,872.17){\rule{1.500pt}{0.400pt}}
\multiput(238.00,873.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(245,870.17){\rule{1.500pt}{0.400pt}}
\multiput(245.00,871.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(252.00,868.93)(0.852,-0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(252.00,869.17)(8.409,-6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(262.00,862.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(262.00,863.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(270.00,858.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(270.00,859.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(276.00,853.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(276.00,854.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(284.00,847.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(284.00,848.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(291.00,841.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(291.00,842.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(298.00,835.93)(0.492,-0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(298.00,836.17)(5.962,-7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(305.00,828.93)(0.492,-0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(305.00,829.17)(5.962,-7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(312.59,820.65)(0.482,-0.581){9}{\rule{0.116pt}{0.567pt}}
\multiput(311.17,821.82)(6.000,-5.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(318.59,813.69)(0.485,-0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(317.17,814.84)(7.000,-6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(325.59,805.69)(0.485,-0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(324.17,806.84)(7.000,-6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(332.59,797.37)(0.482,-0.671){9}{\rule{0.116pt}{0.633pt}}
\multiput(331.17,798.69)(6.000,-6.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(338.59,789.45)(0.485,-0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(337.17,790.73)(7.000,-7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(345.59,780.69)(0.485,-0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(344.17,781.84)(7.000,-6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(352.59,772.09)(0.482,-0.762){9}{\rule{0.116pt}{0.700pt}}
\multiput(351.17,773.55)(6.000,-7.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(358.59,763.45)(0.485,-0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(357.17,764.73)(7.000,-7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(365.59,754.09)(0.482,-0.762){9}{\rule{0.116pt}{0.700pt}}
\multiput(364.17,755.55)(6.000,-7.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(371.59,745.09)(0.482,-0.762){9}{\rule{0.116pt}{0.700pt}}
\multiput(370.17,746.55)(6.000,-7.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(377.59,736.09)(0.482,-0.762){9}{\rule{0.116pt}{0.700pt}}
\multiput(376.17,737.55)(6.000,-7.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(383.59,727.21)(0.485,-0.721){11}{\rule{0.117pt}{0.671pt}}
\multiput(382.17,728.61)(7.000,-8.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(390.59,717.21)(0.485,-0.721){11}{\rule{0.117pt}{0.671pt}}
\multiput(389.17,718.61)(7.000,-8.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(397.59,707.09)(0.482,-0.762){9}{\rule{0.116pt}{0.700pt}}
\multiput(396.17,708.55)(6.000,-7.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(403.59,698.09)(0.482,-0.762){9}{\rule{0.116pt}{0.700pt}}
\multiput(402.17,699.55)(6.000,-7.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(409.59,688.98)(0.485,-0.798){11}{\rule{0.117pt}{0.729pt}}
\multiput(408.17,690.49)(7.000,-9.488){2}{\rule{0.400pt}{0.364pt}}
\multiput(416.59,677.82)(0.482,-0.852){9}{\rule{0.116pt}{0.767pt}}
\multiput(415.17,679.41)(6.000,-8.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(422.59,667.82)(0.482,-0.852){9}{\rule{0.116pt}{0.767pt}}
\multiput(421.17,669.41)(6.000,-8.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(428.59,658.21)(0.485,-0.721){11}{\rule{0.117pt}{0.671pt}}
\multiput(427.17,659.61)(7.000,-8.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(435.59,647.82)(0.482,-0.852){9}{\rule{0.116pt}{0.767pt}}
\multiput(434.17,649.41)(6.000,-8.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(441.59,638.21)(0.485,-0.721){11}{\rule{0.117pt}{0.671pt}}
\multiput(440.17,639.61)(7.000,-8.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(448.59,627.54)(0.482,-0.943){9}{\rule{0.116pt}{0.833pt}}
\multiput(447.17,629.27)(6.000,-9.270){2}{\rule{0.400pt}{0.417pt}}
\multiput(454.59,617.21)(0.485,-0.721){11}{\rule{0.117pt}{0.671pt}}
\multiput(453.17,618.61)(7.000,-8.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(461.59,606.54)(0.482,-0.943){9}{\rule{0.116pt}{0.833pt}}
\multiput(460.17,608.27)(6.000,-9.270){2}{\rule{0.400pt}{0.417pt}}
\multiput(467.59,595.82)(0.482,-0.852){9}{\rule{0.116pt}{0.767pt}}
\multiput(466.17,597.41)(6.000,-8.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(473.59,586.21)(0.485,-0.721){11}{\rule{0.117pt}{0.671pt}}
\multiput(472.17,587.61)(7.000,-8.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(480.59,575.82)(0.482,-0.852){9}{\rule{0.116pt}{0.767pt}}
\multiput(479.17,577.41)(6.000,-8.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(486.59,565.82)(0.482,-0.852){9}{\rule{0.116pt}{0.767pt}}
\multiput(485.17,567.41)(6.000,-8.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(492.59,556.21)(0.485,-0.721){11}{\rule{0.117pt}{0.671pt}}
\multiput(491.17,557.61)(7.000,-8.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(499.59,546.09)(0.482,-0.762){9}{\rule{0.116pt}{0.700pt}}
\multiput(498.17,547.55)(6.000,-7.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(505.59,536.82)(0.482,-0.852){9}{\rule{0.116pt}{0.767pt}}
\multiput(504.17,538.41)(6.000,-8.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(511.59,526.82)(0.482,-0.852){9}{\rule{0.116pt}{0.767pt}}
\multiput(510.17,528.41)(6.000,-8.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(517.59,517.09)(0.482,-0.762){9}{\rule{0.116pt}{0.700pt}}
\multiput(516.17,518.55)(6.000,-7.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(523.59,508.21)(0.485,-0.721){11}{\rule{0.117pt}{0.671pt}}
\multiput(522.17,509.61)(7.000,-8.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(530.59,498.09)(0.482,-0.762){9}{\rule{0.116pt}{0.700pt}}
\multiput(529.17,499.55)(6.000,-7.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(536.59,489.09)(0.482,-0.762){9}{\rule{0.116pt}{0.700pt}}
\multiput(535.17,490.55)(6.000,-7.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(542.59,479.82)(0.482,-0.852){9}{\rule{0.116pt}{0.767pt}}
\multiput(541.17,481.41)(6.000,-8.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(548.59,470.45)(0.485,-0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(547.17,471.73)(7.000,-7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(555.59,461.09)(0.482,-0.762){9}{\rule{0.116pt}{0.700pt}}
\multiput(554.17,462.55)(6.000,-7.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(561.59,452.09)(0.482,-0.762){9}{\rule{0.116pt}{0.700pt}}
\multiput(560.17,453.55)(6.000,-7.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(567.59,443.45)(0.485,-0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(566.17,444.73)(7.000,-7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(574.59,434.09)(0.482,-0.762){9}{\rule{0.116pt}{0.700pt}}
\multiput(573.17,435.55)(6.000,-7.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(580.59,425.21)(0.485,-0.721){11}{\rule{0.117pt}{0.671pt}}
\multiput(579.17,426.61)(7.000,-8.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(587.59,415.37)(0.482,-0.671){9}{\rule{0.116pt}{0.633pt}}
\multiput(586.17,416.69)(6.000,-6.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(593.59,407.45)(0.485,-0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(592.17,408.73)(7.000,-7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(600.59,398.37)(0.482,-0.671){9}{\rule{0.116pt}{0.633pt}}
\multiput(599.17,399.69)(6.000,-6.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(606.59,390.09)(0.482,-0.762){9}{\rule{0.116pt}{0.700pt}}
\multiput(605.17,391.55)(6.000,-7.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(612.59,381.37)(0.482,-0.671){9}{\rule{0.116pt}{0.633pt}}
\multiput(611.17,382.69)(6.000,-6.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(618.59,373.69)(0.485,-0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(617.17,374.84)(7.000,-6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(625.59,365.65)(0.482,-0.581){9}{\rule{0.116pt}{0.567pt}}
\multiput(624.17,366.82)(6.000,-5.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(631.59,358.69)(0.485,-0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(630.17,359.84)(7.000,-6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(638.59,350.69)(0.485,-0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(637.17,351.84)(7.000,-6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(645.59,342.65)(0.482,-0.581){9}{\rule{0.116pt}{0.567pt}}
\multiput(644.17,343.82)(6.000,-5.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(651.59,335.65)(0.482,-0.581){9}{\rule{0.116pt}{0.567pt}}
\multiput(650.17,336.82)(6.000,-5.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(657.59,328.37)(0.482,-0.671){9}{\rule{0.116pt}{0.633pt}}
\multiput(656.17,329.69)(6.000,-6.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(663.00,321.93)(0.492,-0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(663.00,322.17)(5.962,-7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(670.59,313.65)(0.482,-0.581){9}{\rule{0.116pt}{0.567pt}}
\multiput(669.17,314.82)(6.000,-5.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(676.00,307.93)(0.492,-0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(676.00,308.17)(5.962,-7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(683.00,300.93)(0.491,-0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(683.00,301.17)(4.962,-6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(689.00,294.93)(0.491,-0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(689.00,295.17)(4.962,-6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(695.00,288.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(695.00,289.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(702.00,282.93)(0.491,-0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(702.00,283.17)(4.962,-6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(708.00,276.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(708.00,277.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(715.59,269.65)(0.482,-0.581){9}{\rule{0.116pt}{0.567pt}}
\multiput(714.17,270.82)(6.000,-5.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(721.00,263.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(721.00,264.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(728.00,258.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(728.00,259.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(734.00,253.93)(0.491,-0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(734.00,254.17)(4.962,-6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(740.00,247.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(740.00,248.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(747.00,242.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(747.00,243.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(754.00,237.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(754.00,238.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(761.00,231.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(761.00,232.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(767.00,227.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(767.00,228.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(773.00,222.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(773.00,223.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(779.00,218.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(779.00,219.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(786.00,213.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(786.00,214.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(793.00,209.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(793.00,210.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(800.00,204.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(800.00,205.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(806.00,201.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(806.00,202.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(813.00,197.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(813.00,198.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(819.00,193.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(819.00,194.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(826.00,190.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(826.00,191.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(833.00,186.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(833.00,187.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(840.00,182.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(840.00,183.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(848.00,178.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(848.00,179.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\put(854,175.17){\rule{1.300pt}{0.400pt}}
\multiput(854.00,176.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(860.00,173.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(860.00,174.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(867.00,170.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(867.00,171.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(874.00,167.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(874.00,168.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(881.00,164.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(881.00,165.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(889.00,161.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(889.00,162.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(897,158.17){\rule{1.300pt}{0.400pt}}
\multiput(897.00,159.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(903,156.17){\rule{1.300pt}{0.400pt}}
\multiput(903.00,157.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(909,154.17){\rule{1.500pt}{0.400pt}}
\multiput(909.00,155.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(916.00,152.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(916.00,153.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(923,149.17){\rule{1.500pt}{0.400pt}}
\multiput(923.00,150.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(930,147.17){\rule{1.500pt}{0.400pt}}
\multiput(930.00,148.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(937,145.17){\rule{1.700pt}{0.400pt}}
\multiput(937.00,146.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(945,143.17){\rule{1.900pt}{0.400pt}}
\multiput(945.00,144.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(954,141.17){\rule{1.700pt}{0.400pt}}
\multiput(954.00,142.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(962,139.17){\rule{1.500pt}{0.400pt}}
\multiput(962.00,140.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(969,137.67){\rule{1.445pt}{0.400pt}}
\multiput(969.00,138.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(975,136.67){\rule{1.686pt}{0.400pt}}
\multiput(975.00,137.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(982,135.17){\rule{1.300pt}{0.400pt}}
\multiput(982.00,136.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(988,133.67){\rule{1.927pt}{0.400pt}}
\multiput(988.00,134.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(996,132.67){\rule{1.686pt}{0.400pt}}
\multiput(996.00,133.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1003,131.17){\rule{1.700pt}{0.400pt}}
\multiput(1003.00,132.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(1011,129.67){\rule{2.168pt}{0.400pt}}
\multiput(1011.00,130.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1020,128.67){\rule{2.168pt}{0.400pt}}
\multiput(1020.00,129.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1029,127.17){\rule{1.900pt}{0.400pt}}
\multiput(1029.00,128.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(1038,125.67){\rule{2.409pt}{0.400pt}}
\multiput(1038.00,126.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1048,124.67){\rule{2.650pt}{0.400pt}}
\multiput(1048.00,125.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1059,123.67){\rule{2.891pt}{0.400pt}}
\multiput(1059.00,124.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1071,122.67){\rule{1.445pt}{0.400pt}}
\multiput(1071.00,123.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1077,121.67){\rule{1.686pt}{0.400pt}}
\multiput(1077.00,122.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1090,120.67){\rule{1.927pt}{0.400pt}}
\multiput(1090.00,121.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1084.0,122.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1105,119.67){\rule{1.927pt}{0.400pt}}
\multiput(1105.00,120.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1098.0,121.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1121,118.67){\rule{2.168pt}{0.400pt}}
\multiput(1121.00,119.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1130,117.67){\rule{2.409pt}{0.400pt}}
\multiput(1130.00,118.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1113.0,120.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1150,116.67){\rule{2.409pt}{0.400pt}}
\multiput(1150.00,117.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1140.0,118.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1172,115.67){\rule{2.891pt}{0.400pt}}
\multiput(1172.00,116.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1160.0,117.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1213,114.67){\rule{4.095pt}{0.400pt}}
\multiput(1213.00,115.17)(8.500,-1.000){2}{\rule{2.048pt}{0.400pt}}
\put(1184.0,116.0){\rule[-0.200pt]{6.986pt}{0.400pt}}
\put(1248,113.67){\rule{5.059pt}{0.400pt}}
\multiput(1248.00,114.17)(10.500,-1.000){2}{\rule{2.529pt}{0.400pt}}
\put(1230.0,115.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(1322,112.67){\rule{8.191pt}{0.400pt}}
\multiput(1322.00,113.17)(17.000,-1.000){2}{\rule{4.095pt}{0.400pt}}
\put(1269.0,114.0){\rule[-0.200pt]{12.768pt}{0.400pt}}
\put(1356.0,113.0){\rule[-0.200pt]{19.272pt}{0.400pt}}
\end{picture}
